Classification of all non-split central extensions of naturally graded 2-filiform non-Lie Leibniz algebras

This paper deals with the naturally graded 2-filiform non-Lie Leibniz algebras over the field of complex numbers. There are two finite series of such algebras, defined in every dimension starting from five, and two further algebras which occur only in dimension five. For each of these algebras we classify, up to isomorphism, all of its non-split central extensions, of every possible dimension. The one-dimensional central extensions are already known from an earlier work, so the main part of the paper is devoted to the extensions of dimension two and higher. As usual, the classification is reduced to the description of the orbits of the automorphism group of the algebra on the subspaces of its second cohomology space with trivial coefficients. For each algebra and each dimension we give the complete list of these orbits together with the multiplication tables of the corresponding algebras, and we point out the extensions whose annihilator coincides with the added central ideal. Among the algebras obtained there are 2-filiform Leibniz algebras which are not naturally graded; this class of algebras has not been systematically studied so far.

==> (inline-0) <==
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^1$; dimension $n+1$}\\ \hline
$\omega^{1,1}_{1}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{2}$ & $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{3}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{4}$ & $[e_{n-2},e_{1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{5}$ & $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{6}$ & $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{2},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{7}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{8}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{2},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{9}$ & $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,1}_{10}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$ ($n\neq 5$)\\ \hline
$\omega^{1,1}_{10}(\alpha)$ & $[e_{n-2},e_{1}]=\alpha e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$ ($n=5,\ \alpha\neq0$)\\ \hline
$\omega^{1,1}_{11}$ & $[e_{n-1},e_{1}]=e_{n+1}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^1$; dimension $n+2$}\\ \hline
$\omega^{1,2}_{1}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=\alpha e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($\alpha\neq0;\ \alpha\sim-\alpha \text{ if } n \text{ is even}$)\\ \hline
$\omega^{1,2}_{2}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($n\neq 5$)\\ \hline
$\omega^{1,2}_{2}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=\alpha e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($n=5,\ \alpha\neq0$)\\ \hline
$\omega^{1,2}_{3}$ & $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{4}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{5}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($n\neq 6$)\\ \hline
$\omega^{1,2}_{5}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=\alpha e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($n=6,\ \alpha\neq0$)\\ \hline
$\omega^{1,2}_{6}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{7}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{8}$ & $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{9}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{10}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{11}$ & $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{12}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{13}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{14}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{15}$ & $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{16}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{17}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{18}$ & $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{19}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{20}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{21}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{22}$ & $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{23}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{24}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{25}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{26}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{27}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{28}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{29}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{30}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$ ($n\neq 5$)\\ \hline
$\omega^{1,2}_{30}(\alpha)$ & $[e_{n-2},e_{1}]=\alpha e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$ ($n=5,\ \alpha\neq0$)\\ \hline
$\omega^{1,2}_{31}$ & $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{32}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{33}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{34}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,2}_{35}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{36}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,2}_{37}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$ ($n\neq 5$)\\ \hline
$\omega^{1,2}_{37}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}+\alpha e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+1}+\alpha e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$ ($n=5,\ \alpha\neq0$)\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^1$; dimension $n+3$}\\ \hline
$\omega^{1,3}_{1}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,3}_{2}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,3}_{3}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,3}_{4}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+2}$ ($n\neq 5$)\\ \hline
$\omega^{1,3}_{4}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=\alpha e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+2}$ ($n=5,\ \alpha\neq0$)\\ \hline
$\omega^{1,3}_{5}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{6}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{7}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{8}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$ ($n\neq 6$)\\ \hline
$\omega^{1,3}_{8}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=\alpha e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$ ($n=6,\ \alpha\neq0$)\\ \hline
$\omega^{1,3}_{9}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{10}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{11}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=\alpha e_{n+2}+e_{n+3}$,\ $[e_{2},e_{n-1}]=\alpha e_{n+2}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($\alpha\neq0;\ \alpha\sim-\alpha \text{ if } n \text{ is even}$)\\ \hline
$\omega^{1,3}_{12}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{13}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($n\neq 5$)\\ \hline
$\omega^{1,3}_{13}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}+\alpha e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+2}+\alpha e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($n=5,\ \alpha\neq0$)\\ \hline
$\omega^{1,3}_{14}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{15}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{16}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{17}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{18}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{19}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{20}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{21}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{22}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{23}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{24}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{25}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{26}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{27}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{28}$ & $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{29}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,3}_{30}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,3}_{31}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{32}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{33}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{1,3}_{34}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{35}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{1,3}_{36}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$ ($n\neq 5$)\\ \hline
$\omega^{1,3}_{36}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+\alpha e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+2}+\alpha e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$ ($n=5,\ \alpha\neq0$)\\ \hline
$\omega^{1,3}_{37}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^1$; dimension $n+4$}\\ \hline
$\omega^{1,4}_{1}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{1,4}_{2}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{1,4}_{3}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{1,4}_{4}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+1}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+4}$ ($n\neq 5$)\\ \hline
$\omega^{1,4}_{4}(\alpha)$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+\alpha e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+1}+\alpha e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+4}$ ($n=5,\ \alpha\neq0$)\\ \hline
$\omega^{1,4}_{5}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{1,4}_{6}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{1,4}_{7}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{1,4}_{8}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+4}$,\ $[e_{2},e_{n-1}]=e_{n+4}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{1,4}_{9}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{1,4}_{10}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+4}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{1,4}_{11}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+4}$,\ $[e_{2},e_{n-1}]=e_{n+4}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^1$; dimension $n+5$}\\ \hline
$\omega^{1,5}_{1}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+4}$,\ $[e_{2},e_{n-1}]=e_{n+4}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+5}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^2$; dimension $n+1$}\\ \hline
$\omega^{2,1}_{1}$ & $[e_{n-1},e_{1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{2}$ & $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{3}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{4}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{5}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{6}$ & $[e_{2},e_{1}]=e_3-e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{7}$ & $[e_{2},e_{1}]=e_3-e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{8}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{9}$ & $[e_{2},e_{1}]=e_3-e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{10}$ & $[e_{2},e_{1}]=e_3-e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{11}$ & $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{12}$ & $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{13}$ & $[e_{2},e_{1}]=e_3-e_{n+1}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{14}$ & $[e_{2},e_{1}]=e_3-e_{n+1}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,1}_{15}$$^{\ast}$ & $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^2$; dimension $n+2$}\\ \hline
$\omega^{2,2}_{1}$ & $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{2}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{3}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{4}$ & $[e_{2},e_{1}]=e_3-2e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{5}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{6}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{7}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{8}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{9}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{10}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{11}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{12}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{13}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{14}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{15}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{16}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{17}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{18}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{19}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{20}(\alpha)$ & $[e_{2},e_{1}]=e_3-2e_{n+2}$,\ $[e_{n-1},e_{1}]=(1+\alpha)e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+2}$,\ $[e_{n-1},e_{n-1}]=\alpha e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$ ($\alpha\in\mathbb{C}$)\\ \hline
$\omega^{2,2}_{21}$ & $[e_{2},e_{1}]=e_3-2e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=2e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{22}$ & $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{23}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{24}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{25}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=(1+\alpha)e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=\alpha e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$ ($\alpha\in\mathbb{C}$)\\ \hline
$\omega^{2,2}_{26}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{27}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{28}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{29}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{30}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{31}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{32}(\alpha)$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+(1+\alpha)e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$ ($\alpha\in\mathbb{C}$)\\ \hline
$\omega^{2,2}_{33}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{34}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{35}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{36}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{37}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{38}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{39}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{40}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{41}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{42}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{43}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{44}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-\alpha e_{n+1}-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=2e_{n+2}$,\ $[e_{n},e_{1}]=\alpha e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$ ($\alpha\neq0$)\\ \hline
$\omega^{2,2}_{45}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{46}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{47}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,2}_{48}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}+\alpha e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=\alpha e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}$ ($\alpha\neq0;\ \alpha\sim\zeta^2\alpha,\ \zeta^{n-3}=1$)\\ \hline
$\omega^{2,2}_{49}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{50}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,2}_{51}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=\alpha e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=2e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$ ($\alpha\in\mathbb{C}$)\\ \hline
$\omega^{2,2}_{52}(\alpha,\beta)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+1}-2e_{n+2}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=\alpha e_{n+1}+\beta e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+1}+2e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=\beta e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+1}+e_{n+2}$ ($\alpha\in\mathbb{C},\ \beta\in\mathbb{C};\ (\alpha,\beta)\sim(\zeta\alpha,\zeta\beta),\ \zeta^{n-4}=1$)\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^2$; dimension $n+3$}\\ \hline
$\omega^{2,3}_{1}$ & $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,3}_{2}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,3}_{3}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{4}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,3}_{5}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{6}$ & $[e_{2},e_{1}]=e_3-2e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=2e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{7}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{8}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}+e_{n+3}$\\ \hline
$\omega^{2,3}_{9}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{10}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,3}_{11}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,3}_{12}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,3}_{13}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{14}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{15}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{16}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{17}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{18}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}+e_{n+3}$\\ \hline
$\omega^{2,3}_{19}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+\alpha e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}+2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}+e_{n+3}$ ($\alpha\neq0;\ \alpha\sim\zeta\alpha,\ \zeta^{n-4}=1$)\\ \hline
$\omega^{2,3}_{20}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,3}_{21}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,3}_{22}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{23}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{24}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,3}_{25}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$\\ \hline
$\omega^{2,3}_{26}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{27}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{28}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{29}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{30}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{31}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{32}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{33}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{34}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}-\alpha e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}+\alpha e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+2}+\alpha e_{n+3}$ ($\alpha\neq1$)\\ \hline
$\omega^{2,3}_{35}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-\alpha e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}+\alpha e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=\alpha e_{n+3}$ ($\alpha\neq1$)\\ \hline
$\omega^{2,3}_{36}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}+\alpha e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}+\alpha e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+2}+e_{n+3}$ ($\alpha\in\mathbb{C};\ \alpha\sim\zeta\alpha,\ \zeta^{n-4}=1$)\\ \hline
$\omega^{2,3}_{37}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{38}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=2e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{39}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{40}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{41}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{42}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-1},e_{1}]=2e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{43}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{44}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{45}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{46}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{47}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{48}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{49}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{50}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,3}_{51}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=\alpha e_{n+1}+e_{n+2}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$ ($\alpha\in\mathbb{C};\ \alpha\sim-\alpha \text{ if } n \text{ is even}$)\\ \hline
$\omega^{2,3}_{52}(\alpha)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=\alpha e_{n+1}+2e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+3}$ ($\alpha\in\mathbb{C}$)\\ \hline
$\omega^{2,3}_{53}(\alpha,\beta)$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+2}-e_{n+3}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=\alpha e_{n+1}+e_{n+2}+e_{n+3}+\beta e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}+e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+3}$ ($\alpha,\beta\in\mathbb{C}$)\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^2$; dimension $n+4$}\\ \hline
$\omega^{2,4}_{1}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{2}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{3}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$\\ \hline
$\omega^{2,4}_{4}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{5}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}$\\ \hline
$\omega^{2,4}_{6}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-2e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=2e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{7}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-2e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+3}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}+2e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+3}$,\ $[e_{n-1},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+3}+e_{n+4}$\\ \hline
$\omega^{2,4}_{8}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{9}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{10}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{11}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{12}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+4}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{13}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=e_{n+1}+e_{n+2}+e_{n+4}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{14}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
$\omega^{2,4}_{15}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+3}-e_{n+4}$,\ $[e_{n-2},e_{1}]=e_{n+2}$,\ $[e_{n-1},e_{1}]=2e_{n+1}+e_{n+4}$,\ $[e_{n},e_{1}]=e_{n+3}+e_{n+4}$,\ $[e_{n-2},e_{n-1}]=e_{n+2}$,\ $[e_{n-1},e_{n-1}]=e_{n+1}+e_{n+4}$,\ $[e_{n},e_{n-1}]=e_{n+4}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_n^2$; dimension $n+5$}\\ \hline
$\omega^{2,5}_{1}$$^{\ast}$ & $[e_{2},e_{1}]=e_3-e_{n+4}-e_{n+5}$,\ $[e_{n-2},e_{1}]=e_{n+1}$,\ $[e_{n-1},e_{1}]=e_{n+2}+e_{n+3}$,\ $[e_{n},e_{1}]=e_{n+4}+e_{n+5}$,\ $[e_{n-2},e_{n-1}]=e_{n+1}$,\ $[e_{n-1},e_{n-1}]=e_{n+3}$,\ $[e_{n},e_{n-1}]=e_{n+5}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_5^3$; dimension $6$}\\ \hline
$\omega^{3,1}_{1}$ & $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,1}_{2}$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,1}_{3}$ & $[e_{4},e_{1}]=-i e_{6}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,1}_{4}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{5},e_{1}]=2e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,1}_{5}$ & $[e_{4},e_{1}]=(1-i)e_{6}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,1}_{6}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=2e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,1}_{7}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=-i e_{6}$,\ $[e_{5},e_{1}]=2e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,1}_{8}(\alpha)$ & $[e_{2},e_{1}]=e_3+i\alpha e_{6}$,\ $[e_{4},e_{1}]=(1-i)e_{6}$,\ $[e_{5},e_{1}]=(1+\alpha)e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0$)\\ \hline
$\omega^{3,1}_{9}$ & $[e_{4},e_{1}]=e_{6}$\\ \hline
$\omega^{3,1}_{10}$ & $[e_{4},e_{1}]=(1-i)e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$\\ \hline
$\omega^{3,1}_{11}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{6}$\\ \hline
$\omega^{3,1}_{12}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=(1-i)e_{6}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$\\ \hline
$\omega^{3,1}_{13}$ & $[e_{4},e_{1}]=-i e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$\\ \hline
$\omega^{3,1}_{14}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=-i e_{6}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$\\ \hline
$\omega^{3,1}_{15}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{5},e_{1}]=e_{6}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_5^3$; dimension $7$}\\ \hline
$\omega^{3,2}_{1}$ & $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{2}$ & $[e_{4},e_{1}]=-i e_{6}+e_{7}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{3}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=2e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{4}$ & $[e_{4},e_{1}]=(1-i)e_{7}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{5}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{6}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=-i e_{6}+e_{7}$,\ $[e_{5},e_{1}]=2e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{7}$ & $[e_{4},e_{1}]=-i e_{6}+(1-i)e_{7}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}+2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{8}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=-i e_{6}+e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{9}(\alpha)$ & $[e_{2},e_{1}]=e_3+i\alpha e_{6}$,\ $[e_{4},e_{1}]=(1-i)e_{7}$,\ $[e_{5},e_{1}]=(1+\alpha)e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0$)\\ \hline
$\omega^{3,2}_{10}$ & $[e_{2},e_{1}]=e_3+i e_{6}+i e_{7}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=2e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{11}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=(1-i)e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{12}(\alpha)$ & $[e_{2},e_{1}]=e_3+i\alpha e_{6}$,\ $[e_{4},e_{1}]=-i e_{6}+(1-i)e_{7}$,\ $[e_{5},e_{1}]=(1+\alpha)e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}+2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0$)\\ \hline
$\omega^{3,2}_{13}(\alpha)$ & $[e_{2},e_{1}]=e_3+i\alpha e_{6}+i e_{7}$,\ $[e_{4},e_{1}]=-i e_{6}+e_{7}$,\ $[e_{5},e_{1}]=(1+\alpha)e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0$)\\ \hline
$\omega^{3,2}_{14}(\alpha)$ & $[e_{2},e_{1}]=e_3+i\alpha e_{7}$,\ $[e_{4},e_{1}]=-i e_{6}+(1-i)e_{7}$,\ $[e_{5},e_{1}]=e_{6}+\alpha e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}+2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0$)\\ \hline
$\omega^{3,2}_{15}(\alpha)$ & $[e_{2},e_{1}]=e_3+i\alpha e_{6}+i e_{7}$,\ $[e_{4},e_{1}]=(1-i)e_{7}$,\ $[e_{5},e_{1}]=(1+\alpha)e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0$)\\ \hline
$\omega^{3,2}_{16}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+i\alpha e_{6}+i\beta e_{7}$,\ $[e_{4},e_{1}]=-i e_{6}+(1-i)e_{7}$,\ $[e_{5},e_{1}]=(1+\alpha)e_{6}+\beta e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}+2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0,\ \beta\neq0$)\\ \hline
$\omega^{3,2}_{17}$ & $[e_{4},e_{1}]=-i e_{7}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{18}$ & $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{19}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=-i e_{7}$,\ $[e_{5},e_{1}]=2e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{20}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=-i e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{21}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=2e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{22}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{23}$ & $[e_{2},e_{1}]=e_3+i e_{6}+i e_{7}$,\ $[e_{4},e_{1}]=-i e_{7}$,\ $[e_{5},e_{1}]=2e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{24}(\alpha)$ & $[e_{2},e_{1}]=e_3+i e_{6}+i\alpha e_{7}$,\ $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=2e_{6}+\alpha e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{3,2}_{25}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{26}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{27}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=-i e_{6}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{28}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=(1-i)e_{6}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,2}_{29}$ & $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{4},e_{4}]=2e_{7}$\\ \hline
$\omega^{3,2}_{30}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$\\ \hline
$\omega^{3,2}_{31}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{4},e_{4}]=2e_{7}$\\ \hline
$\omega^{3,2}_{32}$ & $[e_{2},e_{1}]=e_3+i e_{6}+i e_{7}$,\ $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{4},e_{4}]=2e_{7}$\\ \hline
$\omega^{3,2}_{33}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{7}$\\ \hline
$\omega^{3,2}_{34}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=(1-i)e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{4},e_{4}]=2e_{6}$\\ \hline
$\omega^{3,2}_{35}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=-i e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{4},e_{4}]=2e_{6}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_5^3$; dimension $8$}\\ \hline
$\omega^{3,3}_{1}$ & $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{2}$ & $[e_{2},e_{1}]=e_3+i e_{6}$,\ $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=2e_{6}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{3}$ & $[e_{2},e_{1}]=e_3+i e_{7}$,\ $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{4}$ & $[e_{2},e_{1}]=e_3+i e_{8}$,\ $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=e_{6}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{5}$ & $[e_{2},e_{1}]=e_3+i e_{6}+i e_{7}$,\ $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=2e_{6}+e_{7}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{6}$ & $[e_{2},e_{1}]=e_3+i e_{6}+i e_{8}$,\ $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=2e_{6}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{7}$ & $[e_{2},e_{1}]=e_3+i e_{7}+i e_{8}$,\ $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=e_{6}+e_{7}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{8}(\alpha)$ & $[e_{2},e_{1}]=e_3+i\alpha e_{6}+i e_{7}+i e_{8}$,\ $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=(1+\alpha)e_{6}+e_{7}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$ ($\alpha\neq0$)\\ \hline
$\omega^{3,3}_{9}$ & $[e_{2},e_{1}]=e_3+i e_{8}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{10}$ & $[e_{2},e_{1}]=e_3+i e_{8}$,\ $[e_{4},e_{1}]=-i e_{6}+e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{11}$ & $[e_{2},e_{1}]=e_3+i e_{8}$,\ $[e_{4},e_{1}]=(1-i)e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{12}$ & $[e_{2},e_{1}]=e_3+i e_{8}$,\ $[e_{4},e_{1}]=-i e_{6}+(1-i)e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{6}+2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{13}$ & $[e_{2},e_{1}]=e_3+i e_{8}$,\ $[e_{4},e_{1}]=-i e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{14}$ & $[e_{2},e_{1}]=e_3+i e_{8}$,\ $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=e_{6}+e_{8}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{7}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
$\omega^{3,3}_{15}$ & $[e_{2},e_{1}]=e_3+i e_{8}$,\ $[e_{4},e_{1}]=e_{6}-i e_{7}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{4},e_{4}]=2e_{7}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_5^3$; dimension $9$}\\ \hline
$\omega^{3,4}_{1}$ & $[e_{2},e_{1}]=e_3+i e_{9}$,\ $[e_{4},e_{1}]=e_{7}-i e_{8}$,\ $[e_{5},e_{1}]=e_{6}+e_{9}$,\ $[e_{2},e_{4}]=ie_3+e_{6}$,\ $[e_{4},e_{4}]=2e_{8}$,\ $[e_{5},e_{4}]=e_3+3i e_{6}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_5^4$; dimension $6$}\\ \hline
$\omega^{4,1}_{1}$ & $[e_{2},e_{1}]=e_3+e_{6}$\\ \hline
$\omega^{4,1}_{2}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{6}$\\ \hline
$\omega^{4,1}_{3}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{4}]=e_{6}$\\ \hline
$\omega^{4,1}_{4}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,1}_{5}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=\alpha e_{6}$,\ $[e_{4},e_{4}]=e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,1}_{6}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,1}_{7}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$,\ $[e_{4},e_{4}]=e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,1}_{8}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=\alpha e_{6}$,\ $[e_{5},e_{1}]=\beta e_{6}$,\ $[e_{2},e_{4}]=\beta e_{6}$,\ $[e_{4},e_{4}]=e_{6}$ ($\alpha\neq0,\ \beta\neq0;\ (\alpha,\beta)\sim(-\alpha,-\beta)$)\\ \hline
$\omega^{4,1}_{9}$ & $[e_{4},e_{1}]=e_{6}$\\ \hline
$\omega^{4,1}_{10}(\alpha)$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{4},e_{4}]=\alpha e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,1}_{11}$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=e_{6}$\\ \hline
$\omega^{4,1}_{12}(\alpha)$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=e_{6}$,\ $[e_{4},e_{4}]=\alpha e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,1}_{13}$ & $[e_{4},e_{4}]=e_{6}$\\ \hline
$\omega^{4,1}_{14}$ & $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=e_{6}$,\ $[e_{4},e_{4}]=e_{6}$\\ \hline
$\omega^{4,1}_{15}$ & $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=e_{6}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_5^4$; dimension $7$}\\ \hline
$\omega^{4,2}_{1}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$\\ \hline
$\omega^{4,2}_{2}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{4},e_{4}]=e_{6}$\\ \hline
$\omega^{4,2}_{3}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{4}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{4},e_{4}]=\alpha e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{5}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{6}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$,\ $[e_{4},e_{4}]=e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{7}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{4},e_{4}]=e_{6}+\alpha e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{8}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{7}$,\ $[e_{4},e_{4}]=e_{6}$ ($\alpha\neq0$)\\ \hline
$\omega^{4,2}_{9}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$,\ $[e_{4},e_{4}]=\beta e_{7}$ ($\alpha\neq0,\ \beta\neq0;\ (\alpha,\beta)\sim(-\alpha,-\beta)$)\\ \hline
$\omega^{4,2}_{10}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}+e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{6}+e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{11}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$,\ $[e_{4},e_{4}]=\alpha e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{12}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$,\ $[e_{4},e_{4}]=e_{6}+\beta e_{7}$ ($\alpha\neq0,\ \beta\neq0;\ (\alpha,\beta)\sim(-\alpha,-\beta)$)\\ \hline
$\omega^{4,2}_{13}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}+\beta e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{6}+\beta e_{7}$,\ $[e_{4},e_{4}]=e_{6}$ ($\alpha\neq0,\ \beta\neq0;\ (\alpha,\beta)\sim(-\alpha,\beta)$)\\ \hline
$\omega^{4,2}_{14}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\beta e_{7}$,\ $[e_{2},e_{4}]=\beta e_{7}$,\ $[e_{4},e_{4}]=e_{6}+\alpha e_{7}$ ($\alpha\neq0,\ \beta\neq0;\ (\alpha,\beta)\sim(-\alpha,\beta)$)\\ \hline
$\omega^{4,2}_{15}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}+e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{6}+e_{7}$,\ $[e_{4},e_{4}]=\beta e_{7}$ ($\alpha\neq0,\ \beta\neq0;\ (\alpha,\beta)\sim(-\alpha,-\beta)$)\\ \hline
$\omega^{4,2}_{16}(\alpha,\beta,\gamma)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}+\gamma e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{6}+\gamma e_{7}$,\ $[e_{4},e_{4}]=e_{6}+\beta e_{7}$ ($\alpha\neq0,\ \beta\neq0,\ \gamma\neq0;\ (\alpha,\beta,\gamma)\sim(-\alpha,-\beta,\gamma)$)\\ \hline
$\omega^{4,2}_{17}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{18}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{19}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$,\ $[e_{4},e_{4}]=e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{20}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{21}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$,\ $[e_{4},e_{4}]=e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{22}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=\alpha e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{7}$,\ $[e_{4},e_{4}]=e_{7}$ ($\alpha\neq0$)\\ \hline
$\omega^{4,2}_{23}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{5},e_{1}]=\alpha e_{6}+e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{6}+e_{7}$,\ $[e_{4},e_{4}]=e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{24}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=\alpha e_{6}+\beta e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{6}+\beta e_{7}$,\ $[e_{4},e_{4}]=e_{7}$ ($\alpha\neq0,\ \beta\neq0;\ (\alpha,\beta)\sim(-\alpha,\beta)$)\\ \hline
$\omega^{4,2}_{25}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{26}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{27}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$,\ $[e_{4},e_{4}]=e_{6}$\\ \hline
$\omega^{4,2}_{28}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=\alpha e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$,\ $[e_{4},e_{4}]=e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{29}$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{30}$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{6}$,\ $[e_{2},e_{4}]=e_{6}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{31}$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{32}(\alpha)$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{6}+\alpha e_{7}$,\ $[e_{2},e_{4}]=e_{6}+\alpha e_{7}$,\ $[e_{4},e_{4}]=e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{33}$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$\\ \hline
$\omega^{4,2}_{34}(\alpha)$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$,\ $[e_{4},e_{4}]=\alpha e_{6}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,2}_{35}$ & $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$,\ $[e_{4},e_{4}]=e_{6}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_5^4$; dimension $8$}\\ \hline
$\omega^{4,3}_{1}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{4},e_{4}]=e_{8}$\\ \hline
$\omega^{4,3}_{2}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}$,\ $[e_{2},e_{4}]=\alpha e_{6}$,\ $[e_{4},e_{4}]=e_{8}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,3}_{3}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{7}$,\ $[e_{2},e_{4}]=e_{7}$,\ $[e_{4},e_{4}]=e_{8}$\\ \hline
$\omega^{4,3}_{4}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{2},e_{4}]=e_{8}$,\ $[e_{4},e_{4}]=e_{8}$\\ \hline
$\omega^{4,3}_{5}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}+e_{7}$,\ $[e_{2},e_{4}]=\alpha e_{6}+e_{7}$,\ $[e_{4},e_{4}]=e_{8}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,3}_{6}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}+e_{8}$,\ $[e_{2},e_{4}]=\alpha e_{6}+e_{8}$,\ $[e_{4},e_{4}]=e_{8}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,3}_{7}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{7}+\alpha e_{8}$,\ $[e_{2},e_{4}]=e_{7}+\alpha e_{8}$,\ $[e_{4},e_{4}]=e_{8}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,3}_{8}(\alpha,\beta)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=\alpha e_{6}+e_{7}+\beta e_{8}$,\ $[e_{2},e_{4}]=\alpha e_{6}+e_{7}+\beta e_{8}$,\ $[e_{4},e_{4}]=e_{8}$ ($\alpha\neq0,\ \beta\neq0;\ (\alpha,\beta)\sim(-\alpha,-\beta)$)\\ \hline
$\omega^{4,3}_{9}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{2},e_{4}]=e_{8}$\\ \hline
$\omega^{4,3}_{10}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{2},e_{4}]=e_{8}$,\ $[e_{4},e_{4}]=e_{6}$\\ \hline
$\omega^{4,3}_{11}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{2},e_{4}]=e_{8}$,\ $[e_{4},e_{4}]=\alpha e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,3}_{12}(\alpha)$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{2},e_{4}]=e_{8}$,\ $[e_{4},e_{4}]=e_{6}+\alpha e_{7}$ ($\alpha\neq0;\ \alpha\sim -\alpha$)\\ \hline
$\omega^{4,3}_{13}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{2},e_{4}]=e_{8}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
$\omega^{4,3}_{14}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{2},e_{4}]=e_{8}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
$\omega^{4,3}_{15}$ & $[e_{4},e_{1}]=e_{6}$,\ $[e_{5},e_{1}]=e_{8}$,\ $[e_{2},e_{4}]=e_{8}$,\ $[e_{4},e_{4}]=e_{7}$\\ \hline
\end{longtable}
\endgroup

\begingroup\footnotesize
\begin{longtable}{|p{2.0cm}|p{14.0cm}|}
\hline
\multicolumn{2}{|c|}{Central extensions of $\mu_5^4$; dimension $9$}\\ \hline
$\omega^{4,4}_{1}$ & $[e_{2},e_{1}]=e_3+e_{6}$,\ $[e_{4},e_{1}]=e_{7}$,\ $[e_{5},e_{1}]=e_{9}$,\ $[e_{2},e_{4}]=e_{9}$,\ $[e_{4},e_{4}]=e_{8}$\\ \hline
\end{longtable}
